Transformer-FSQ: Discrete Latents for Extreme KV-Cache Compression

Private, personalised language models must run on local consumer devices, where large, frontier models cannot fit, and retaining long contexts is non-trivial. Sequential memory---the key-value (KV) cache---grows linearly with context length, quickly dwarfing the model itself: for Qwen3-1.7B-Base, 200,000 retained entries require 21 GiB, 6.6 times more than the model weights. Yet the KV-cache compression methods we measured fail beyond moderate compression ratios. We introduce Transformer-FSQ, addressing extreme KV-cache compression by replacing standard key and value projections with a finite scalar quantisation bottleneck. Our cache stores a packed vector of discrete integer codes per token, with no per-token quantisation metadata. Converting a pretrained transformer trains only these projections on 0.25 tokens per original parameter. We evaluate Transformer-FSQ against five baseline families on models from 0.6B to 8B parameters. On long-context retrieval (RULER), from 12$\times$ to 97.5$\times$ Transformer-FSQ is the most accurate method we evaluate, across scales. A fused Triton kernel decodes directly from the integer codes; with baselines given their authors' kernels where available, it decodes at $1.01\times$ (95% interval $0.98$--$1.05$) the throughput of native SDPA attention on the uncompressed Qwen3-8B-Base at $32\times$ and $1.54\times$ at $97.5\times$. Extreme KV-cache compression is therefore a practical way to extend how much context a fixed device can hold.

==> figures/fsq_decode_vertical.tex <==
\tikzset{
  ckvbox/.style={rectangle, draw=black!60, fill=black!5, rounded corners=2pt, font=\small, minimum height=0.6cm, inner sep=2pt, text centered},
  ckvfsq/.style={rectangle, draw=cFSQ!90, fill=cFSQ!18, rounded corners=2pt, font=\small, minimum height=0.6cm, inner sep=2pt, text centered},
  ckvcache/.style={rectangle, draw=cFSQ!95, fill=cFSQ!25, rounded corners=2pt, font=\small, minimum height=0.6cm, inner sep=2pt, text centered},
  ckvstdcache/.style={rectangle, draw=black!60, fill=black!10, rounded corners=2pt, font=\small, minimum height=0.6cm, inner sep=2pt, text centered},
  ckvarr/.style={->, >=latex, draw=black!75, line width=0.8pt},
  ckvop/.style={circle, draw=black!60, fill=white, inner sep=0pt, minimum size=4.5mm, font=\small},
  ckvlab/.style={font=\small, inner sep=1pt},
  ckvplate/.style={draw=black!25, fill=black!4, rounded corners=4pt, inner sep=4pt},
}
\begin{minipage}[b]{0.43\linewidth}
\centering
{\small\textbf{Standard attention}}\\[0.2cm]
\begin{tikzpicture}[y=0.86cm, box/.style={ckvbox}, cachebox/.style={ckvstdcache}, arr/.style={ckvarr},
                    op/.style={ckvop}, lab/.style={ckvlab}]
  \node[box, minimum width=1.2cm] (x) at (0,0) {$x_t$};
  \node[box, minimum width=1.2cm] (qp) at (-2.2,1.2) {Q proj};
  \node[box, minimum width=1.2cm] (kp) at (-0.7,1.2) {K proj};
  \node[box, minimum width=1.2cm] (vp) at (0.8,1.2) {V proj};
  \node[box, minimum width=1.2cm] (qr) at (-2.2,2.4) {RoPE};
  \node[box, minimum width=1.2cm] (kr) at (-0.7,2.4) {RoPE};
  \node[cachebox, minimum width=2.9cm] (cache) at (0,3.7) {K and V cache (16-bit)};
  \node[box, minimum width=2.9cm] (attn) at (0,5.2) {attention};
  \node[box, minimum width=1.6cm] (op) at (0,6.3) {Out proj};
  \node[op] (plus) at (0,7.2) {$+$};
  \node[box, minimum width=1.2cm] (out) at (0,8.1) {$x_{t+1}$};
  \coordinate (fork) at (0,0.65);
  \draw[arr] (x.north) -- (fork) -| (kp.south);
  \draw[arr] (fork) -| (vp.south);
  \draw[arr] (fork) -| (qp.south);
  \draw[arr] (qp) -- (qr);
  \draw[arr] (kp) -- (kr);
  \draw[arr] (kr.north) -- (kr.north |- cache.south);
  \draw[arr] (vp.north) -- (vp.north |- cache.south);
  \draw[arr] (cache) -- (attn);
  \draw[arr] (qr.north) |- (attn.west);
  \draw[arr] (attn) -- (op);
  \draw[arr] (op) -- (plus);
  \draw[arr] (plus) -- (out);
  \draw[arr] (x.east) -- (1.9,0) |- (plus.east);
  \begin{pgfonlayer}{background}
    \node[ckvplate, fit=(attn)] (pstd) {};
  \end{pgfonlayer}
  \node[font=\small\sffamily\bfseries, text=black!70, anchor=south east, inner sep=1pt] at (pstd.north east) {${\times}T$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[b]{0.55\linewidth}
\centering
{\small\textbf{Transformer-FSQ}}\\[0.2cm]
\begin{tikzpicture}[y=0.86cm, box/.style={ckvbox}, fsqbox/.style={ckvfsq}, cachebox/.style={ckvcache}, arr/.style={ckvarr},
                    op/.style={ckvop}, lab/.style={ckvlab}]
  \node[box, minimum width=1.2cm] (x) at (0,0) {$x_t$};
  \node[fsqbox, minimum width=2.2cm] (enc) at (0,1.1) {FSQ encoder};
  \node[cachebox, minimum width=2.2cm] (code) at (0,2.2) {code cache (packed)};
  \node[fsqbox, minimum width=2.2cm] (wk) at (-0.9,3.7) {$W_k z_t$ (tensor cores)};
  \node[box, minimum width=2.2cm] (nr) at (-0.9,4.95) {key norm, RoPE};
  \node[box, minimum width=3.1cm] (attn) at (-0.3,6.15) {scores, softmax, $\sum_t a_t z_t$};
  \node[fsqbox, minimum width=2.2cm] (mg) at (-0.3,7.6) {merge, $W_v$};
  \node[box, minimum width=1.6cm] (op) at (-0.3,8.65) {Out proj};
  \node[op] (plus) at (-0.3,9.45) {$+$};
  \node[box, minimum width=1.2cm] (out) at (-0.3,10.3) {$x_{t+1}$};
  \node[box, minimum width=1.2cm] (qp) at (-3.0,3.7) {Q proj};
  \node[box, minimum width=1.2cm] (qr) at (-3.0,4.95) {RoPE};
  \coordinate (fk) at (0,2.95);
  \draw[arr] (x) -- (enc);
  \draw[arr] (enc) -- (code);
  \draw[arr] (code.north) -- (fk);
  \draw[arr] (fk) -| (wk.south);
  \draw[arr] (wk) -- (nr);
  \draw[arr] (nr.north) -- (nr.north |- attn.south);
  \draw[arr] (fk) -| node[lab, pos=0.75, right]{$z_t$} ($(attn.south)+(0.9,0)$);
  \draw[arr] (x.west) -- (-3.0,0) -- (qp.south);
  \draw[arr] (qp) -- (qr);
  \draw[arr] (qr.north) |- (attn.west);
  \draw[arr] (attn) -- node[lab, left]{split partials} (mg);
  \draw[arr] (mg) -- (op);
  \draw[arr] (op) -- (plus);
  \draw[arr] (plus) -- (out);
  \draw[arr] (x.east) -- (1.7,0) |- (plus.east);
  \begin{pgfonlayer}{background}
    \node[ckvplate, fit=(wk)(nr)(attn)] (pfsq) {};
  \end{pgfonlayer}
  \node[font=\small\sffamily\bfseries, text=black!70, anchor=south east, inner sep=1pt] at (pfsq.north east) {${\times}T$};
\end{tikzpicture}
\end{minipage}


==> figures/kernel_dataflow.tex <==
\begin{tikzpicture}[
    kbox/.style={rectangle, draw=black!60, fill=black!5, rounded corners=2pt, font=\small, minimum height=0.62cm, inner sep=2pt, text centered, text width=5.6cm},
    kfsq/.style={rectangle, draw=cFSQ!90, fill=cFSQ!18, rounded corners=2pt, font=\small, minimum height=0.62cm, inner sep=2pt, text centered, text width=5.6cm},
    kmem/.style={rectangle, draw=black!60, fill=black!12, rounded corners=2pt, font=\small, minimum height=0.8cm, inner sep=2pt, text centered, text width=5.6cm},
    kmemf/.style={rectangle, draw=cFSQ!95, fill=cFSQ!28, rounded corners=2pt, font=\small, minimum height=0.8cm, inner sep=2pt, text centered, text width=5.6cm},
    karr/.style={->, >=latex, draw=black!75, line width=0.8pt},
    klab/.style={font=\small, inner sep=1pt, text=black!75},
  ]
  \path[fill=black!7, draw=none, rounded corners=3pt] (-6.5,0.9) rectangle (6.5,-1.35);
  \path[fill=cFSQ!7, draw=none, rounded corners=3pt] (-6.5,-1.75) rectangle (6.5,-9.15);
  \node[klab, anchor=north west] at (-6.45,0.88) {\textbf{HBM}};
  \node[klab, anchor=south west] at (-6.45,-9.12) {\textbf{On chip}: SRAM, registers, tensor cores};
  \draw[black!35, dashed] (0,0.9) -- (0,-9.15);
  \node[font=\small\bfseries] at (-3.3,1.3) {Dense reference: native SDPA};
  \node[font=\small\bfseries, text=cFSQ!70!black] at (3.3,1.3) {Transformer-FSQ: fused decode};
  \node[kmem] (dm) at (-3.3,-0.35) {16-bit $K$, $V$ of all cached tokens: $\byDense$\,B per token per layer};
  \node[kbox] (d1) at (-3.3,-3.0) {stream $K$, $V$ tiles; $Q$ held};
  \node[kbox] (d2) at (-3.3,-4.2) {$S = Q K^{\top}$};
  \node[kbox] (d3) at (-3.3,-5.4) {online softmax};
  \node[kbox] (d4) at (-3.3,-6.6) {$O = P V$};
  \node[kbox] (d5) at (-3.3,-8.2) {output $(1\times d_h)$ per query head};
  \draw[karr] (dm) -- node[klab, right]{read $\byDense$\,B${\times}T$} (d1);
  \draw[karr] (d1) -- (d2); \draw[karr] (d2) -- (d3); \draw[karr] (d3) -- (d4); \draw[karr] (d4) -- (d5);
  \node[kmemf] (fm) at (3.3,-0.35) {packed codes of all cached tokens: $\byFsqThirtytwo$\,B per token per layer ($32\times$)};
  \node[kfsq] (f1) at (3.3,-2.85) {stream code tiles; $W_k$ held on chip};
  \node[kfsq] (f2) at (3.3,-3.85) {unpack; $\hat K = W_k z$ on tensor cores};
  \node[kfsq] (f3) at (3.3,-4.85) {k-norm, rotary (table in activation dtype)};
  \node[kfsq] (f4) at (3.3,-5.85) {$S = Q \hat K^{\top}$, online softmax};
  \node[kfsq] (f5) at (3.3,-6.85) {$\mathrm{acc}_z \mathrel{+}= p\,z$ (split-K partials)};
  \node[kfsq] (f6) at (3.3,-8.2) {merge partials, apply $W_v$ (second kernel)};
  \draw[karr] (fm) -- node[klab, right]{read $\byFsqThirtytwo$\,B${\times}T$} (f1);
  \draw[karr] (f1) -- (f2); \draw[karr] (f2) -- (f3); \draw[karr] (f3) -- (f4); \draw[karr] (f4) -- (f5); \draw[karr] (f5) -- (f6);
\end{tikzpicture}

